Closed flux tubes and their string description in D=3+1 SU(N) gauge theories

We calculate the energy spectrum of a confining flux tube that is closed around a spatial torus, as a function of its length l. We do so for various SU(N) gauge theories in 3+1 dimensions, and for various values of spin, parity and longitudinal momentum. We are able to present usefully accurate results for about 20 of the lightest such states, for a range of l that begins close to the (finite volume) deconfining phase transition, and extends up to l.sqrt(K)~6 (where K is the string tension). We find that most of these low-lying states are well described by the spectrum of the Nambu-Goto free string theory in flat space-time. Remarkably, this is so not only at the larger values of l, where the gap between the ground state energy and the low-lying excitations becomes small compared to the mass gap, but also down to much shorter lengths where these excitation energies become large compared to sqrt(K), the flux-tube no longer `looks' anything like a thin string, and an expansion of the effective string action in powers of 1/l no longer converges. All this is for flux in the fundamental representation. We also calculate the k=2 (anti)symmetric ground states and these show larger corrections at small l. So far all this closely resembles our earlier findings in 2+1 dimensions. However, and in contrast to the situation in D=2+1, we also find that there are some states, with J,P=0,- quantum numbers, that show large deviations from the Nambu-Goto spectrum. We investigate the possibility that (some of) these states may encode the massive modes associated with the internal structure of the flux tube, and we discuss how the precocious free string behaviour of most states constrains the effective string action, on which much interesting theoretical progress has recently been made.

==> plot_AHd4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_AHd4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Jul 13 08:11:31 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 609 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 918 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1226 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1535 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1844 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
853 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1057 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1260 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1463 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1667 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1870 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2073 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2277 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2480 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2683 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2887 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
853 964 Circle
1260 424 Circle
1667 485 Circle
2073 810 Circle
2480 1180 Circle
2887 1520 Circle
1.000 UP
1.000 UL
LT0
853 671 CircleF
1260 516 CircleF
1667 516 CircleF
2073 593 CircleF
2480 686 CircleF
2887 779 CircleF
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){\large{$\gamma$}}}%
\put(200,1322){\makebox(0,0){\large{$\frac{\chi^2}{n_{df}}$}}}%
\put(3090,200){\makebox(0,0){\ {$12$}}}%
\put(2887,200){\makebox(0,0){\ {$11$}}}%
\put(2683,200){\makebox(0,0){\ {$10$}}}%
\put(2480,200){\makebox(0,0){\ {$9$}}}%
\put(2277,200){\makebox(0,0){\ {$8$}}}%
\put(2073,200){\makebox(0,0){\ {$7$}}}%
\put(1870,200){\makebox(0,0){\ {$6$}}}%
\put(1667,200){\makebox(0,0){\ {$5$}}}%
\put(1463,200){\makebox(0,0){\ {$4$}}}%
\put(1260,200){\makebox(0,0){\ {$3$}}}%
\put(1057,200){\makebox(0,0){\ {$2$}}}%
\put(853,200){\makebox(0,0){\ {$1$}}}%
\put(650,200){\makebox(0,0){\ {$0$}}}%
\put(600,1844){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1535){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1226){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,918){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,609){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DDEq0J0-exn3d4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DDEq0J0-exn3d4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Jul 13 18:13:41 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 686 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1072 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1458 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1844 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
849 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1098 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1347 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1596 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1845 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2094 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2343 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2592 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2841 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
LTb
LTb
1.000 UP
0.500 UL
LT0
600 1072 M
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
1.000 UP
1.000 UL
LT2
825 981 M
0 44 V
195 77 R
0 107 V
389 -198 R
0 134 V
1798 824 M
0 168 V
2187 689 M
0 144 V
2965 300 M
0 182 V
825 1003 CircleF
1020 1156 CircleF
1409 1078 CircleF
1798 908 CircleF
2187 761 CircleF
2965 334 CircleF
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1845,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(100,1322){\makebox(0,0){\large{$\delta\left\{\frac{\Delta E^2}{4 \pi\sigma}\right\}$}}}%
\put(3090,200){\makebox(0,0){\ {$6.5$}}}%
\put(2841,200){\makebox(0,0){\ {$6$}}}%
\put(2592,200){\makebox(0,0){\ {$5.5$}}}%
\put(2343,200){\makebox(0,0){\ {$5$}}}%
\put(2094,200){\makebox(0,0){\ {$4.5$}}}%
\put(1845,200){\makebox(0,0){\ {$4$}}}%
\put(1596,200){\makebox(0,0){\ {$3.5$}}}%
\put(1347,200){\makebox(0,0){\ {$3$}}}%
\put(1098,200){\makebox(0,0){\ {$2.5$}}}%
\put(849,200){\makebox(0,0){\ {$2$}}}%
\put(600,200){\makebox(0,0){\ {$1.5$}}}%
\put(550,1844){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,1458){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(550,1072){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,686){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DDEq1J0-exn3d4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DDEq1J0-exn3d4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Jul 13 18:07:00 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 686 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1072 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1458 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1844 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
956 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1311 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1667 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2023 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2379 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2734 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
LTb
LTb
1.000 UP
0.500 UL
LT0
600 1072 M
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
1.000 UP
1.000 UL
LT2
922 981 M
0 160 V
1200 823 M
0 147 V
556 23 R
0 244 V
2311 832 M
0 433 V
2867 900 M
0 425 V
922 1061 CircleF
1200 897 CircleF
1756 1115 CircleF
2311 1049 CircleF
2867 1112 CircleF
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1845,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(100,1322){\makebox(0,0){\large{$\delta\left\{\frac{\Delta E^2}{4 \pi\sigma}\right\}$}}}%
\put(3090,200){\makebox(0,0){\ {$5$}}}%
\put(2734,200){\makebox(0,0){\ {$4.5$}}}%
\put(2379,200){\makebox(0,0){\ {$4$}}}%
\put(2023,200){\makebox(0,0){\ {$3.5$}}}%
\put(1667,200){\makebox(0,0){\ {$3$}}}%
\put(1311,200){\makebox(0,0){\ {$2.5$}}}%
\put(956,200){\makebox(0,0){\ {$2$}}}%
\put(600,200){\makebox(0,0){\ {$1.5$}}}%
\put(550,1844){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,1458){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(550,1072){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,686){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DEq0J0Pp-n3fn5n3d4_n.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEq0J0Pp-n3fn5n3d4_n.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Sep 27 17:33:34 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 609 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 918 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1226 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1535 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1844 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
849 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1098 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1347 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1596 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1845 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2094 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2343 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2592 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2841 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
LTb
LTb
1.000 UP
0.750 UL
LT0
600 918 M
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
0.750 UL
LT0
600 1535 M
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
1.000 UP
1.000 UL
LT2
879 543 M
0 17 V
128 -5 R
0 19 V
385 114 R
0 29 V
879 552 BoxF
1007 565 BoxF
1392 703 BoxF
1.000 UP
1.000 UL
LT2
879 1131 M
0 65 V
128 -73 R
0 84 V
385 -74 R
0 141 V
879 1164 Box
1007 1165 Box
1392 1203 Box
1.000 UP
1.000 UL
LT2
832 491 M
0 18 V
196 38 R
0 25 V
392 10 R
0 35 V
832 500 TriUF
1028 559 TriUF
1420 600 TriUF
1.000 UP
1.000 UL
LT2
832 1096 M
0 96 V
196 -50 R
0 97 V
392 -70 R
0 178 V
832 1144 TriU
1028 1190 TriU
1420 1258 TriU
1.000 UP
1.000 UL
LT2
825 537 M
0 11 V
195 27 R
0 12 V
389 46 R
0 29 V
389 7 R
0 56 V
389 3 R
0 67 V
778 180 R
0 338 V
825 543 CircleF
1020 581 CircleF
1409 647 CircleF
1798 697 CircleF
2187 761 CircleF
2965 1144 CircleF
1.000 UP
1.000 UL
LT2
825 1087 M
0 36 V
195 100 R
0 86 V
389 -93 R
0 107 V
389 -207 R
0 135 V
389 -179 R
0 115 V
778 -134 R
0 236 V
825 1105 Circle
1020 1266 Circle
1409 1270 Circle
1798 1183 Circle
2187 1130 Circle
2965 1171 Circle
1.000 UL
LT7
600 520 M
25 5 V
25 5 V
25 4 V
26 5 V
25 4 V
25 5 V
25 5 V
25 4 V
25 5 V
26 4 V
25 5 V
25 5 V
25 4 V
25 5 V
25 4 V
25 5 V
26 5 V
25 4 V
25 5 V
25 4 V
25 5 V
25 5 V
25 4 V
26 5 V
25 4 V
25 5 V
25 4 V
25 5 V
25 5 V
26 4 V
25 5 V
25 4 V
25 5 V
25 5 V
25 4 V
25 5 V
26 4 V
25 5 V
25 5 V
25 4 V
25 5 V
25 4 V
26 5 V
25 5 V
25 4 V
25 5 V
25 4 V
25 5 V
25 4 V
26 5 V
25 5 V
25 4 V
25 5 V
25 4 V
25 5 V
25 5 V
26 4 V
25 5 V
25 4 V
25 5 V
25 5 V
25 4 V
26 5 V
25 4 V
25 5 V
25 5 V
25 4 V
25 5 V
25 4 V
26 5 V
25 5 V
25 4 V
25 5 V
25 4 V
25 5 V
26 4 V
25 5 V
25 5 V
25 4 V
25 5 V
25 4 V
25 5 V
26 5 V
25 4 V
25 5 V
25 4 V
25 5 V
25 5 V
25 4 V
26 5 V
25 4 V
25 5 V
25 5 V
25 4 V
25 5 V
26 4 V
25 5 V
25 5 V
25 4 V
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1845,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{\Delta E^2}{4 \pi\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$6.5$}}}%
\put(2841,200){\makebox(0,0){\ {$6$}}}%
\put(2592,200){\makebox(0,0){\ {$5.5$}}}%
\put(2343,200){\makebox(0,0){\ {$5$}}}%
\put(2094,200){\makebox(0,0){\ {$4.5$}}}%
\put(1845,200){\makebox(0,0){\ {$4$}}}%
\put(1596,200){\makebox(0,0){\ {$3.5$}}}%
\put(1347,200){\makebox(0,0){\ {$3$}}}%
\put(1098,200){\makebox(0,0){\ {$2.5$}}}%
\put(849,200){\makebox(0,0){\ {$2$}}}%
\put(600,200){\makebox(0,0){\ {$1.5$}}}%
\put(550,1844){\makebox(0,0)[r]{\ \ {$5$}}}%
\put(550,1535){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,1226){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(550,918){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,609){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DEq0exn3d4_NGAHfit_n.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEq0exn3d4_NGAHfit_n.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Aug  4 11:35:36 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 472 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 643 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 815 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 986 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1158 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1329 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1501 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1672 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1844 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
939 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1178 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1417 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1656 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1895 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2134 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2373 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2612 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2851 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT2
916 828 M
0 31 V
187 24 R
0 25 V
373 8 R
0 18 V
374 12 R
0 34 V
2223 876 M
0 95 V
916 844 TriUF
1103 895 TriUF
1476 925 TriUF
1850 963 TriUF
2223 923 TriUF
1.000 UP
1.000 UL
LT2
916 563 M
0 13 V
187 30 R
0 13 V
373 51 R
0 32 V
374 9 R
0 60 V
373 5 R
0 73 V
747 204 R
0 369 V
916 570 CircleF
1103 613 CircleF
1476 686 CircleF
1850 741 CircleF
2223 813 CircleF
2970 1238 CircleF
1.000 UP
1.000 UL
LT2
916 1003 M
0 42 V
187 -61 R
0 33 V
373 -51 R
0 55 V
374 -47 R
0 84 V
373 -87 R
0 87 V
2970 906 M
0 201 V
916 1024 Circle
1103 1001 Circle
1476 993 Circle
1850 1016 Circle
2223 1015 Circle
2970 1007 Circle
1.000 UP
1.000 UL
LT2
916 1080 M
0 34 V
187 -69 R
0 50 V
373 -73 R
0 60 V
1850 937 M
0 83 V
373 -69 R
0 75 V
2970 814 M
0 263 V
916 1097 Star
1103 1070 Star
1476 1052 Star
1850 978 Star
2223 988 Star
2970 946 Star
1.000 UP
1.000 UL
LT0
916 1175 M
0 39 V
187 112 R
0 95 V
373 -103 R
0 119 V
374 -230 R
0 149 V
373 -198 R
0 128 V
747 -149 R
0 262 V
916 1194 Dia
1103 1373 Dia
1476 1378 Dia
1850 1282 Dia
2223 1222 Dia
2970 1268 Dia
0.500 UL
LT0
700 986 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
0.500 UL
LT0
700 986 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
0.500 UL
LT7
700 1672 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
0.500 UL
LT0
700 552 M
24 54 V
24 46 V
24 39 V
25 34 V
24 28 V
24 25 V
24 22 V
24 19 V
24 17 V
24 14 V
25 13 V
24 12 V
24 10 V
24 9 V
24 8 V
24 7 V
24 6 V
25 6 V
24 5 V
24 5 V
24 4 V
24 4 V
24 3 V
24 4 V
25 3 V
24 2 V
24 3 V
24 2 V
24 2 V
24 2 V
24 1 V
25 2 V
24 1 V
24 2 V
24 1 V
24 1 V
24 1 V
24 1 V
25 1 V
24 1 V
24 1 V
24 0 V
24 1 V
24 1 V
24 0 V
25 1 V
24 0 V
24 1 V
24 0 V
24 1 V
24 0 V
24 1 V
24 0 V
25 0 V
24 1 V
24 0 V
24 0 V
24 1 V
24 0 V
24 0 V
25 0 V
24 0 V
24 1 V
24 0 V
24 0 V
24 0 V
24 0 V
25 1 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 1 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 1 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
0.500 UL
LT0
700 1312 M
24 -41 V
24 -34 V
24 -29 V
25 -26 V
24 -21 V
24 -19 V
24 -16 V
24 -14 V
24 -13 V
24 -11 V
25 -10 V
24 -8 V
24 -8 V
24 -6 V
24 -6 V
24 -6 V
24 -5 V
25 -4 V
24 -4 V
24 -3 V
24 -3 V
24 -3 V
24 -3 V
24 -2 V
25 -3 V
24 -1 V
24 -2 V
24 -2 V
24 -1 V
24 -2 V
24 -1 V
25 -1 V
24 -1 V
24 -1 V
24 -1 V
24 -1 V
24 -1 V
24 -1 V
25 0 V
24 -1 V
24 -1 V
24 0 V
24 -1 V
24 0 V
24 -1 V
25 0 V
24 0 V
24 -1 V
24 0 V
24 -1 V
24 0 V
24 0 V
24 0 V
25 -1 V
24 0 V
24 0 V
24 0 V
24 0 V
24 -1 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 -1 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 -1 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 -1 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
0.500 UL
LT0
700 986 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
0.500 UL
LT7
700 483 M
24 11 V
24 11 V
24 10 V
25 10 V
24 10 V
24 8 V
24 9 V
24 8 V
24 8 V
24 7 V
25 7 V
24 7 V
24 7 V
24 6 V
24 6 V
24 6 V
24 5 V
25 6 V
24 5 V
24 5 V
24 5 V
24 5 V
24 4 V
24 5 V
25 4 V
24 4 V
24 4 V
24 4 V
24 4 V
24 3 V
24 4 V
25 3 V
24 4 V
24 3 V
24 3 V
24 3 V
24 3 V
24 3 V
25 3 V
24 3 V
24 3 V
24 2 V
24 3 V
24 3 V
24 2 V
25 3 V
24 2 V
24 2 V
24 3 V
24 2 V
24 2 V
24 2 V
24 2 V
25 2 V
24 2 V
24 2 V
24 2 V
24 2 V
24 2 V
24 2 V
25 2 V
24 1 V
24 2 V
24 2 V
24 2 V
24 1 V
24 2 V
25 1 V
24 2 V
24 1 V
24 2 V
24 1 V
24 2 V
24 1 V
25 2 V
24 1 V
24 1 V
24 2 V
24 1 V
24 1 V
24 2 V
25 1 V
24 1 V
24 1 V
24 2 V
24 1 V
24 1 V
24 1 V
25 1 V
24 1 V
24 2 V
24 1 V
24 1 V
24 1 V
24 1 V
25 1 V
24 1 V
24 1 V
24 1 V
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1895,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{\Delta E^2}{4 \pi\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$6.5$}}}%
\put(2851,200){\makebox(0,0){\ {$6$}}}%
\put(2612,200){\makebox(0,0){\ {$5.5$}}}%
\put(2373,200){\makebox(0,0){\ {$5$}}}%
\put(2134,200){\makebox(0,0){\ {$4.5$}}}%
\put(1895,200){\makebox(0,0){\ {$4$}}}%
\put(1656,200){\makebox(0,0){\ {$3.5$}}}%
\put(1417,200){\makebox(0,0){\ {$3$}}}%
\put(1178,200){\makebox(0,0){\ {$2.5$}}}%
\put(939,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$1.5$}}}%
\put(650,1844){\makebox(0,0)[r]{\ \ {$4.5$}}}%
\put(650,1672){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(650,1501){\makebox(0,0)[r]{\ \ {$3.5$}}}%
\put(650,1329){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(650,1158){\makebox(0,0)[r]{\ \ {$2.5$}}}%
\put(650,986){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(650,815){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,643){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,472){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DEq0exn3d4_n.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEq0exn3d4_n.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Aug  4 10:56:26 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 493 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 686 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 879 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1072 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1265 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1458 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1651 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1844 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1041 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1383 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1724 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2066 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2407 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2749 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT2
1009 894 M
0 35 V
267 26 R
0 29 V
533 8 R
0 22 V
534 13 R
0 38 V
2876 948 M
0 107 V
1009 912 TriUF
1276 970 TriUF
1809 1003 TriUF
2343 1046 TriUF
2876 1001 TriUF
1.000 UP
1.000 UL
LT2
1009 596 M
0 15 V
267 33 R
0 15 V
533 58 R
0 35 V
534 10 R
0 68 V
533 6 R
0 82 V
1009 603 CircleF
1276 652 CircleF
1809 734 CircleF
2343 796 CircleF
2876 877 CircleF
1.000 UP
1.000 UL
LT2
1009 1091 M
0 47 V
267 -68 R
0 37 V
533 -58 R
0 62 V
534 -52 R
0 94 V
533 -98 R
0 98 V
1009 1115 Circle
1276 1088 Circle
1809 1080 Circle
2343 1106 Circle
2876 1104 Circle
1.000 UP
1.000 UL
LT2
1009 1177 M
0 39 V
267 -78 R
0 56 V
533 -82 R
0 68 V
534 -163 R
0 92 V
533 -77 R
0 85 V
1009 1197 Star
1276 1166 Star
1809 1146 Star
2343 1063 Star
2876 1074 Star
0.500 UL
LT0
700 1072 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1895,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{\Delta E^2}{4 \pi\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$5$}}}%
\put(2749,200){\makebox(0,0){\ {$4.5$}}}%
\put(2407,200){\makebox(0,0){\ {$4$}}}%
\put(2066,200){\makebox(0,0){\ {$3.5$}}}%
\put(1724,200){\makebox(0,0){\ {$3$}}}%
\put(1383,200){\makebox(0,0){\ {$2.5$}}}%
\put(1041,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$1.5$}}}%
\put(650,1844){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(650,1651){\makebox(0,0)[r]{\ \ {$3.5$}}}%
\put(650,1458){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(650,1265){\makebox(0,0)[r]{\ \ {$2.5$}}}%
\put(650,1072){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(650,879){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,686){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,493){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DEq0exn5n3fd4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEq0exn5n3fd4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Jul 13 11:13:41 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 493 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 686 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 879 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1072 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1265 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1458 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1651 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1844 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1178 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1656 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2134 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2612 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT2
1146 940 M
0 39 V
376 -6 R
0 57 V
752 -34 R
0 92 V
1146 960 TriUF
1522 1002 TriUF
2274 1042 TriUF
1.000 UP
1.000 UL
LT2
1146 538 M
0 24 V
376 47 R
0 31 V
752 14 R
0 42 V
1146 550 CircleF
1522 624 CircleF
2274 675 CircleF
1.000 UP
1.000 UL
LT2
1146 1012 M
0 53 V
376 6 R
0 72 V
752 -41 R
0 109 V
1146 1039 Circle
1522 1107 Circle
2274 1157 Circle
1.000 UP
1.000 UL
LT2
1146 1138 M
0 68 V
376 -65 R
0 81 V
752 -209 R
0 115 V
1146 1172 Star
1522 1182 Star
2274 1071 Star
0.500 UL
LT0
700 1072 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UP
1.000 UL
LT2
1236 604 M
0 20 V
246 -5 R
0 23 V
739 145 R
0 33 V
1236 614 Box
1482 631 Box
2221 803 Box
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1895,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{\Delta E^2}{4 \pi\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$4$}}}%
\put(2612,200){\makebox(0,0){\ {$3.5$}}}%
\put(2134,200){\makebox(0,0){\ {$3$}}}%
\put(1656,200){\makebox(0,0){\ {$2.5$}}}%
\put(1178,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$1.5$}}}%
\put(650,1844){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(650,1651){\makebox(0,0)[r]{\ \ {$3.5$}}}%
\put(650,1458){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(650,1265){\makebox(0,0)[r]{\ \ {$2.5$}}}%
\put(650,1072){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(650,879){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,686){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,493){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DEq1J0-exn3n5n3fd4_n.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEq1J0-exn3n5n3fd4_n.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Sep 27 17:32:13 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 557 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 815 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1072 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1329 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1587 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1844 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
849 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1098 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1347 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1596 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1845 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2094 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2343 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2592 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2841 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
LTb
LTb
1.000 UP
0.750 UL
LT7
600 557 M
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
0.750 UL
LT0
600 1072 M
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
0.750 UL
LT0
600 1587 M
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
1.000 UP
1.000 UL
LT2
823 677 M
0 23 V
194 13 R
0 26 V
388 -15 R
0 47 V
389 -9 R
0 65 V
388 -18 R
0 74 V
2958 762 M
0 246 V
823 689 CircleF
1017 726 CircleF
1405 748 CircleF
1794 794 CircleF
2182 846 CircleF
2958 885 CircleF
1.000 UP
1.000 UL
LT2
823 1145 M
0 107 V
194 -176 R
0 99 V
388 37 R
0 163 V
389 -224 R
0 290 V
388 -193 R
0 285 V
823 1198 CircleF
1017 1126 CircleF
1405 1293 CircleF
1794 1296 CircleF
2182 1390 CircleF
1.000 UP
1.000 UL
LT2
823 1365 M
0 166 V
582 8 R
0 65 V
389 -92 R
0 71 V
823 1448 CircleF
1405 1572 CircleF
1794 1548 CircleF
1.000 UP
1.000 UL
LT2
832 666 M
0 43 V
196 -43 R
0 41 V
392 -19 R
0 81 V
832 687 Circle
1028 686 Circle
1420 729 Circle
1.000 UP
1.000 UL
LT2
832 988 M
0 133 V
196 -6 R
0 228 V
392 -2 R
0 62 V
832 1054 Circle
1028 1229 Circle
1420 1372 Circle
1.000 UP
1.000 UL
LT2
832 1421 M
0 60 V
196 -24 R
0 74 V
392 -56 R
0 89 V
832 1451 Circle
1028 1494 Circle
1420 1520 Circle
1.000 UP
1.000 UL
LT2
879 696 M
0 38 V
128 -38 R
0 48 V
385 -21 R
0 59 V
879 715 Star
1007 720 Star
1392 752 Star
1.000 UP
1.000 UL
LT2
879 1229 M
0 62 V
128 -42 R
0 62 V
385 -87 R
0 104 V
879 1260 Star
1007 1280 Star
1392 1276 Star
1.000 UP
1.000 UL
LT2
879 1536 M
0 89 V
513 -16 R
0 119 V
879 1580 Star
1392 1669 Star
1.000 UL
LT7
600 651 M
25 2 V
25 2 V
25 1 V
26 2 V
25 2 V
25 1 V
25 2 V
25 2 V
25 2 V
26 2 V
25 2 V
25 2 V
25 2 V
25 2 V
25 2 V
25 2 V
26 2 V
25 3 V
25 2 V
25 2 V
25 2 V
25 3 V
25 2 V
26 2 V
25 3 V
25 2 V
25 3 V
25 2 V
25 3 V
26 2 V
25 3 V
25 2 V
25 3 V
25 3 V
25 2 V
25 3 V
26 3 V
25 2 V
25 3 V
25 3 V
25 2 V
25 3 V
26 3 V
25 3 V
25 3 V
25 3 V
25 2 V
25 3 V
25 3 V
26 3 V
25 3 V
25 3 V
25 3 V
25 3 V
25 3 V
25 3 V
26 3 V
25 3 V
25 3 V
25 3 V
25 3 V
25 3 V
26 3 V
25 3 V
25 4 V
25 3 V
25 3 V
25 3 V
25 3 V
26 3 V
25 3 V
25 4 V
25 3 V
25 3 V
25 3 V
26 3 V
25 4 V
25 3 V
25 3 V
25 3 V
25 4 V
25 3 V
26 3 V
25 4 V
25 3 V
25 3 V
25 3 V
25 4 V
25 3 V
26 3 V
25 4 V
25 3 V
25 4 V
25 3 V
25 3 V
26 4 V
25 3 V
25 3 V
25 4 V
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1845,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{\Delta E^2}{4 \pi\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$6.5$}}}%
\put(2841,200){\makebox(0,0){\ {$6$}}}%
\put(2592,200){\makebox(0,0){\ {$5.5$}}}%
\put(2343,200){\makebox(0,0){\ {$5$}}}%
\put(2094,200){\makebox(0,0){\ {$4.5$}}}%
\put(1845,200){\makebox(0,0){\ {$4$}}}%
\put(1596,200){\makebox(0,0){\ {$3.5$}}}%
\put(1347,200){\makebox(0,0){\ {$3$}}}%
\put(1098,200){\makebox(0,0){\ {$2.5$}}}%
\put(849,200){\makebox(0,0){\ {$2$}}}%
\put(600,200){\makebox(0,0){\ {$1.5$}}}%
\put(550,1844){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(550,1587){\makebox(0,0)[r]{\ \ {$5$}}}%
\put(550,1329){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,1072){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(550,815){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,557){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DEq1exn3d4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEq1exn3d4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Jul 15 18:33:41 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 581 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 861 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1142 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1423 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1704 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
956 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1311 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1667 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2023 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2379 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2734 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
LTb
LTb
1.000 UP
0.500 UL
LT0
600 581 M
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
0.500 UL
LT0
600 1142 M
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
0.750 UP
1.000 UL
LT2
922 585 M
0 14 V
278 -30 R
0 14 V
556 -4 R
0 23 V
555 -16 R
0 42 V
556 -54 R
0 33 V
922 592 BoxF
1200 576 BoxF
1756 591 BoxF
2311 607 BoxF
2867 590 BoxF
1.000 UP
1.000 UL
LT2
922 709 M
0 26 V
278 14 R
0 28 V
556 -16 R
0 50 V
555 -9 R
0 70 V
556 -19 R
0 80 V
922 722 CircleF
1200 763 CircleF
1756 786 CircleF
2311 837 CircleF
2867 893 CircleF
1.000 UP
1.000 UL
LT2
922 1046 M
0 82 V
278 83 R
0 80 V
556 -197 R
0 116 V
555 -106 R
0 43 V
556 -17 R
0 137 V
922 1087 Circle
1200 1251 Circle
1756 1152 Circle
2311 1125 Circle
2867 1199 Circle
1.000 UP
1.000 UL
LT2
922 1214 M
0 126 V
278 -186 R
0 151 V
556 -164 R
0 166 V
555 -146 R
0 222 V
556 -361 R
0 149 V
922 1277 Star
1200 1229 Star
1756 1224 Star
2311 1272 Star
2867 1096 Star
1.000 UP
1.000 UL
LT2
922 1563 M
0 256 V
278 -559 R
0 162 V
556 -120 R
0 203 V
555 -496 R
0 253 V
556 -84 R
0 147 V
922 1691 Pls
1200 1341 Pls
1756 1404 Pls
2311 1135 Pls
2867 1252 Pls
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1845,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{\Delta E^2}{4 \pi\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$5$}}}%
\put(2734,200){\makebox(0,0){\ {$4.5$}}}%
\put(2379,200){\makebox(0,0){\ {$4$}}}%
\put(2023,200){\makebox(0,0){\ {$3.5$}}}%
\put(1667,200){\makebox(0,0){\ {$3$}}}%
\put(1311,200){\makebox(0,0){\ {$2.5$}}}%
\put(956,200){\makebox(0,0){\ {$2$}}}%
\put(600,200){\makebox(0,0){\ {$1.5$}}}%
\put(550,1704){\makebox(0,0)[r]{\ \ {$5$}}}%
\put(550,1423){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,1142){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(550,861){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,581){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DEq1j0-n5n3fn3d4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEq1j0-n5n3fn3d4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Jul 15 10:34:01 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 686 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1072 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1458 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1844 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
956 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1311 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1667 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2023 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2379 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2734 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
LTb
LTb
1.000 UP
0.500 UL
LT0
600 686 M
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
0.500 UL
LT0
600 1458 M
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
1.000 UP
1.000 UL
LT2
932 849 M
0 64 V
280 -65 R
0 62 V
559 -28 R
0 121 V
932 881 Circle
1212 879 Circle
1771 943 Circle
1.000 UP
1.000 UL
LT2
999 894 M
0 57 V
183 -57 R
0 72 V
550 -32 R
0 89 V
999 923 Star
1182 930 Star
1732 978 Star
1.000 UP
1.000 UL
LT2
922 863 M
0 35 V
278 19 R
0 39 V
556 -22 R
0 69 V
555 -13 R
0 97 V
556 -26 R
0 110 V
922 880 CircleF
1200 936 CircleF
1756 968 CircleF
2311 1038 CircleF
2867 1116 CircleF
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1845,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{\Delta E^2}{4 \pi\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$5$}}}%
\put(2734,200){\makebox(0,0){\ {$4.5$}}}%
\put(2379,200){\makebox(0,0){\ {$4$}}}%
\put(2023,200){\makebox(0,0){\ {$3.5$}}}%
\put(1667,200){\makebox(0,0){\ {$3$}}}%
\put(1311,200){\makebox(0,0){\ {$2.5$}}}%
\put(956,200){\makebox(0,0){\ {$2$}}}%
\put(600,200){\makebox(0,0){\ {$1.5$}}}%
\put(550,1844){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,1458){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(550,1072){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,686){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DEqn3n5d4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEqn3n5d4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Jul 13 08:51:02 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 741 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1182 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1623 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
956 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1311 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1667 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2023 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2379 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2734 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
LTb
LTb
1.000 UP
0.500 UL
LT0
600 741 M
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
0.500 UL
LT0
600 1182 M
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
0.750 UP
1.000 UL
LT2
922 748 M
0 22 V
278 -48 R
0 23 V
556 -6 R
0 35 V
555 -25 R
0 66 V
556 -84 R
0 51 V
922 759 CircleF
1200 734 CircleF
1756 757 CircleF
2311 782 CircleF
2867 756 CircleF
0.750 UP
1.000 UL
LT2
932 714 M
0 53 V
280 -9 R
0 53 V
559 -97 R
0 79 V
932 741 Circle
1212 785 Circle
1771 753 Circle
1.000 UP
1.000 UL
LT2
922 1038 M
0 291 V
278 -133 R
0 247 V
556 -199 R
0 195 V
555 -341 R
0 227 V
556 -282 R
0 122 V
922 1183 Box
1200 1319 Box
1756 1342 Box
2311 1211 Box
2867 1104 Box
1.000 UP
1.000 UL
LT2
922 1273 M
0 541 V
278 -520 R
0 301 V
556 -474 R
0 321 V
555 -209 R
0 166 V
556 -227 R
0 175 V
922 1543 CircleF
1200 1445 CircleF
1756 1282 CircleF
2311 1316 CircleF
2867 1260 CircleF
1.000 UP
1.000 UL
LT2
922 1377 M
0 62 V
278 -416 R
0 214 V
556 -216 R
0 183 V
555 -4 R
0 191 V
556 -270 R
0 167 V
922 1408 Star
1200 1130 Star
1756 1113 Star
2311 1295 Star
2867 1204 Star
1.000 UP
1.000 UL
LT2
922 870 M
0 209 V
1200 925 M
0 225 V
556 -119 R
0 183 V
555 -47 R
0 179 V
556 -169 R
0 154 V
922 974 Circle
1200 1037 Circle
1756 1122 Circle
2311 1257 Circle
2867 1254 Circle
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1845,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{\Delta E^2}{4 \pi\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$5$}}}%
\put(2734,200){\makebox(0,0){\ {$4.5$}}}%
\put(2379,200){\makebox(0,0){\ {$4$}}}%
\put(2023,200){\makebox(0,0){\ {$3.5$}}}%
\put(1667,200){\makebox(0,0){\ {$3$}}}%
\put(1311,200){\makebox(0,0){\ {$2.5$}}}%
\put(956,200){\makebox(0,0){\ {$2$}}}%
\put(600,200){\makebox(0,0){\ {$1.5$}}}%
\put(550,1623){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(550,1182){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,741){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Ek2d4n6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Ek2d4n6.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Jul 14 08:08:48 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 521 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 741 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 962 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1182 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1403 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1623 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1844 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
911 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1223 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1534 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1845 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2156 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2468 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2779 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
600 387 M
25 29 V
25 24 V
25 21 V
26 19 V
25 18 V
25 16 V
25 16 V
25 15 V
25 14 V
26 14 V
25 13 V
25 14 V
25 13 V
25 12 V
25 12 V
25 13 V
26 12 V
25 11 V
25 12 V
25 12 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
25 11 V
25 11 V
25 10 V
26 11 V
25 10 V
25 11 V
25 10 V
25 11 V
25 10 V
25 10 V
26 10 V
25 11 V
25 10 V
25 10 V
25 10 V
25 10 V
26 10 V
25 10 V
25 10 V
25 10 V
25 9 V
25 10 V
25 10 V
26 10 V
25 10 V
25 9 V
25 10 V
25 10 V
25 9 V
25 10 V
26 10 V
25 9 V
25 10 V
25 10 V
25 9 V
25 10 V
26 9 V
25 10 V
25 9 V
25 10 V
25 9 V
25 10 V
25 9 V
26 10 V
25 9 V
25 10 V
25 9 V
25 9 V
25 10 V
26 9 V
25 10 V
25 9 V
25 9 V
25 10 V
25 9 V
25 10 V
26 9 V
25 9 V
25 10 V
25 9 V
25 9 V
25 9 V
25 10 V
26 9 V
25 9 V
25 10 V
25 9 V
25 9 V
25 9 V
26 10 V
25 9 V
25 9 V
25 9 V
0.800 UP
1.000 UL
LT2
1289 723 M
0 21 V
324 135 R
0 32 V
650 249 R
0 5 V
324 117 R
0 7 V
1289 734 CircleF
1613 895 CircleF
2263 1162 CircleF
2587 1286 CircleF
0.800 UP
1.000 UL
LT2
1480 797 M
0 57 V
362 122 R
0 97 V
726 199 R
0 11 V
362 98 R
0 39 V
1480 826 Circle
1842 1025 Circle
2568 1278 Circle
2930 1400 Circle
1.000 UL
LT5
600 387 M
25 29 V
25 24 V
25 21 V
26 19 V
25 18 V
25 16 V
25 16 V
25 15 V
25 14 V
26 14 V
25 13 V
25 14 V
25 13 V
25 12 V
25 12 V
25 13 V
26 12 V
25 11 V
25 12 V
25 12 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
25 11 V
25 11 V
25 10 V
26 11 V
25 10 V
25 11 V
25 10 V
25 11 V
25 10 V
25 10 V
26 10 V
25 11 V
25 10 V
25 10 V
25 10 V
25 10 V
26 10 V
25 10 V
25 10 V
25 10 V
25 9 V
25 10 V
25 10 V
26 10 V
25 10 V
25 9 V
25 10 V
25 10 V
25 9 V
25 10 V
26 10 V
25 9 V
25 10 V
25 10 V
25 9 V
25 10 V
26 9 V
25 10 V
25 9 V
25 10 V
25 9 V
25 10 V
25 9 V
26 10 V
25 9 V
25 10 V
25 9 V
25 9 V
25 10 V
26 9 V
25 10 V
25 9 V
25 9 V
25 10 V
25 9 V
25 10 V
26 9 V
25 9 V
25 10 V
25 9 V
25 9 V
25 9 V
25 10 V
26 9 V
25 9 V
25 10 V
25 9 V
25 9 V
25 9 V
26 10 V
25 9 V
25 9 V
25 9 V
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1845,50){\makebox(0,0){\large{$l\sqrt{\sigma_{\cal{R}}}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{E}{\sqrt{\sigma_{\cal{R}}}}$}}}%
\put(3090,200){\makebox(0,0){\ {$5.5$}}}%
\put(2779,200){\makebox(0,0){\ {$5$}}}%
\put(2468,200){\makebox(0,0){\ {$4.5$}}}%
\put(2156,200){\makebox(0,0){\ {$4$}}}%
\put(1845,200){\makebox(0,0){\ {$3.5$}}}%
\put(1534,200){\makebox(0,0){\ {$3$}}}%
\put(1223,200){\makebox(0,0){\ {$2.5$}}}%
\put(911,200){\makebox(0,0){\ {$2$}}}%
\put(600,200){\makebox(0,0){\ {$1.5$}}}%
\put(550,1844){\makebox(0,0)[r]{\ \ {$7$}}}%
\put(550,1623){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(550,1403){\makebox(0,0)[r]{\ \ {$5$}}}%
\put(550,1182){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,962){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(550,741){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,521){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eq0exn3d4_AHfit_n.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eq0exn3d4_AHfit_n.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Sep 27 14:45:01 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 454 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 609 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 763 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 918 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1072 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1226 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1381 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1535 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1690 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1844 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
894 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1138 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1382 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1626 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1870 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2114 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2358 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2602 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2846 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
0.750 UL
LT0
650 1076 M
25 3 V
24 2 V
25 3 V
25 2 V
24 3 V
25 3 V
25 2 V
24 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 4 V
25 3 V
24 3 V
25 4 V
25 3 V
24 4 V
25 3 V
25 4 V
24 4 V
25 3 V
25 4 V
24 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 5 V
24 4 V
25 4 V
25 5 V
24 4 V
25 4 V
25 5 V
24 4 V
25 5 V
25 5 V
24 4 V
25 5 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 5 V
25 6 V
25 5 V
24 5 V
25 5 V
24 5 V
25 6 V
25 5 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 6 V
25 6 V
25 5 V
24 6 V
25 6 V
24 6 V
25 5 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 7 V
25 6 V
25 6 V
24 6 V
25 7 V
1.000 UL
LT2
650 1717 M
25 -31 V
24 -28 V
25 -26 V
25 -24 V
24 -23 V
25 -20 V
25 -19 V
24 -18 V
25 -16 V
24 -15 V
25 -14 V
25 -13 V
24 -12 V
25 -11 V
25 -11 V
24 -9 V
25 -9 V
25 -8 V
24 -7 V
25 -7 V
25 -6 V
24 -6 V
25 -5 V
25 -4 V
24 -5 V
25 -3 V
24 -4 V
25 -3 V
25 -2 V
24 -3 V
25 -2 V
25 -1 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 0 V
25 0 V
24 0 V
25 1 V
25 0 V
24 1 V
25 1 V
24 2 V
25 1 V
25 2 V
24 1 V
25 2 V
25 2 V
24 2 V
25 3 V
25 2 V
24 3 V
25 2 V
25 3 V
24 3 V
25 3 V
24 3 V
25 4 V
25 3 V
24 4 V
25 3 V
25 4 V
24 4 V
25 3 V
25 4 V
24 4 V
25 4 V
25 4 V
24 5 V
25 4 V
25 4 V
24 5 V
25 4 V
24 5 V
25 4 V
25 5 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
25 6 V
24 5 V
25 5 V
25 5 V
24 6 V
25 5 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 6 V
25 5 V
1.000 UL
LTa
920 300 M
1 3 V
25 70 V
24 63 V
25 58 V
25 52 V
24 48 V
25 44 V
25 40 V
24 36 V
25 34 V
25 32 V
24 29 V
25 27 V
25 25 V
24 24 V
25 21 V
24 21 V
25 19 V
25 19 V
24 17 V
25 16 V
25 15 V
24 15 V
25 14 V
25 13 V
24 13 V
25 12 V
25 12 V
24 11 V
25 11 V
25 10 V
24 11 V
25 9 V
24 10 V
25 9 V
25 9 V
24 9 V
25 9 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 7 V
24 8 V
25 7 V
24 8 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
25 6 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
25 6 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
24 6 V
25 7 V
25 6 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
1.000 UP
1.000 UL
LT2
871 1006 M
0 19 V
190 40 R
0 14 V
382 69 R
0 10 V
381 77 R
0 15 V
381 40 R
0 41 V
871 1016 TriUF
1061 1072 TriUF
1443 1153 TriUF
1824 1242 TriUF
2205 1311 TriUF
1.000 UP
1.000 UL
LT2
871 1107 M
0 22 V
190 -8 R
0 17 V
382 36 R
0 27 V
381 47 R
0 38 V
381 45 R
0 36 V
762 107 R
0 73 V
871 1118 Circle
1061 1129 Circle
1443 1187 Circle
1824 1267 Circle
2205 1349 Circle
2967 1511 Circle
1.000 UP
1.000 UL
LT2
871 1148 M
0 17 V
190 -13 R
0 26 V
382 23 R
0 29 V
381 1 R
0 38 V
381 53 R
0 32 V
762 86 R
0 97 V
871 1156 Star
1061 1165 Star
1443 1216 Star
1824 1250 Star
2205 1338 Star
2967 1488 Star
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{E}{\sqrt{\sigma}}$}}}%
\put(3090,200){\makebox(0,0){\ {$6.5$}}}%
\put(2846,200){\makebox(0,0){\ {$6$}}}%
\put(2602,200){\makebox(0,0){\ {$5.5$}}}%
\put(2358,200){\makebox(0,0){\ {$5$}}}%
\put(2114,200){\makebox(0,0){\ {$4.5$}}}%
\put(1870,200){\makebox(0,0){\ {$4$}}}%
\put(1626,200){\makebox(0,0){\ {$3.5$}}}%
\put(1382,200){\makebox(0,0){\ {$3$}}}%
\put(1138,200){\makebox(0,0){\ {$2.5$}}}%
\put(894,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1.5$}}}%
\put(600,1844){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1690){\makebox(0,0)[r]{\ \ {$9$}}}%
\put(600,1535){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1381){\makebox(0,0)[r]{\ \ {$7$}}}%
\put(600,1226){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,1072){\makebox(0,0)[r]{\ \ {$5$}}}%
\put(600,918){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,763){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(600,609){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,454){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eq0exn3d4_NGcorfit_n.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eq0exn3d4_NGcorfit_n.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Sep 27 14:38:18 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 454 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 763 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1072 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1381 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1690 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
849 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1098 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1347 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1596 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1845 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2094 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2343 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2592 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2841 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
LTb
LTb
1.000 UP
0.750 UL
LT0
600 772 M
25 5 V
25 5 V
25 5 V
26 5 V
25 5 V
25 6 V
25 5 V
25 6 V
25 6 V
26 6 V
25 6 V
25 6 V
25 6 V
25 7 V
25 6 V
25 7 V
26 7 V
25 7 V
25 7 V
25 7 V
25 7 V
25 8 V
25 7 V
26 8 V
25 7 V
25 8 V
25 8 V
25 8 V
25 8 V
26 9 V
25 8 V
25 8 V
25 9 V
25 9 V
25 8 V
25 9 V
26 9 V
25 9 V
25 9 V
25 9 V
25 10 V
25 9 V
26 9 V
25 10 V
25 9 V
25 10 V
25 10 V
25 10 V
25 10 V
26 10 V
25 10 V
25 10 V
25 10 V
25 10 V
25 11 V
25 10 V
26 11 V
25 10 V
25 11 V
25 10 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
25 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 12 V
25 11 V
25 11 V
25 12 V
25 11 V
26 12 V
25 12 V
25 11 V
25 12 V
25 12 V
25 12 V
25 11 V
26 12 V
25 12 V
25 12 V
25 12 V
25 12 V
25 13 V
25 12 V
26 12 V
25 12 V
25 12 V
25 13 V
25 12 V
25 12 V
26 13 V
25 12 V
25 13 V
25 12 V
1.000 UL
LT7
600 1162 M
25 -54 V
25 -45 V
25 -35 V
26 -29 V
25 -23 V
25 -18 V
25 -14 V
25 -12 V
25 -9 V
26 -6 V
25 -5 V
25 -3 V
25 -1 V
25 -1 V
25 1 V
25 1 V
26 2 V
25 3 V
25 4 V
25 4 V
25 4 V
25 5 V
25 5 V
26 6 V
25 6 V
25 6 V
25 7 V
25 6 V
25 7 V
26 7 V
25 8 V
25 7 V
25 8 V
25 8 V
25 8 V
25 8 V
26 9 V
25 8 V
25 9 V
25 9 V
25 9 V
25 9 V
26 9 V
25 9 V
25 9 V
25 10 V
25 9 V
25 10 V
25 10 V
26 9 V
25 10 V
25 10 V
25 10 V
25 10 V
25 11 V
25 10 V
26 10 V
25 11 V
25 10 V
25 11 V
25 11 V
25 10 V
26 11 V
25 11 V
25 11 V
25 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 12 V
25 11 V
25 11 V
25 12 V
25 11 V
26 12 V
25 11 V
25 12 V
25 12 V
25 11 V
25 12 V
25 12 V
26 12 V
25 12 V
25 12 V
25 12 V
25 12 V
25 12 V
25 12 V
26 12 V
25 12 V
25 13 V
25 12 V
25 12 V
25 13 V
26 12 V
25 13 V
25 12 V
25 13 V
1.000 UL
LT7
647 300 M
3 12 V
25 73 V
26 61 V
25 52 V
25 45 V
25 39 V
25 34 V
25 30 V
26 27 V
25 24 V
25 22 V
25 19 V
25 18 V
25 17 V
25 15 V
26 15 V
25 14 V
25 13 V
25 12 V
25 12 V
25 12 V
25 11 V
26 11 V
25 11 V
25 10 V
25 10 V
25 11 V
25 10 V
26 10 V
25 10 V
25 10 V
25 9 V
25 10 V
25 10 V
25 10 V
26 10 V
25 9 V
25 10 V
25 10 V
25 10 V
25 10 V
26 10 V
25 10 V
25 10 V
25 10 V
25 10 V
25 10 V
25 11 V
26 10 V
25 10 V
25 11 V
25 10 V
25 11 V
25 10 V
25 11 V
26 10 V
25 11 V
25 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
25 11 V
25 11 V
25 11 V
25 12 V
26 11 V
25 11 V
25 12 V
25 11 V
25 12 V
25 11 V
26 12 V
25 12 V
25 11 V
25 12 V
25 12 V
25 12 V
25 12 V
26 12 V
25 12 V
25 12 V
25 12 V
25 12 V
25 12 V
25 12 V
26 12 V
25 13 V
25 12 V
25 12 V
25 13 V
25 12 V
26 12 V
25 13 V
25 12 V
25 13 V
1.000 UP
1.000 UL
LT2
825 631 M
0 38 V
195 80 R
0 29 V
389 137 R
0 20 V
389 153 R
0 32 V
389 79 R
0 82 V
825 650 TriUF
1020 763 TriUF
1409 925 TriUF
1798 1104 TriUF
2187 1240 TriUF
1.000 UP
1.000 UL
LT2
825 834 M
0 44 V
195 -17 R
0 34 V
389 72 R
0 53 V
389 95 R
0 76 V
389 90 R
0 73 V
778 214 R
0 145 V
825 856 Circle
1020 878 Circle
1409 994 Circle
1798 1153 Circle
2187 1318 Circle
2965 1640 Circle
1.000 UP
1.000 UL
LT2
825 914 M
0 35 V
195 -25 R
0 51 V
389 47 R
0 57 V
389 2 R
0 75 V
389 108 R
0 63 V
778 173 R
0 193 V
825 932 Star
1020 949 Star
1409 1050 Star
1798 1118 Star
2187 1296 Star
2965 1596 Star
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1845,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{E}{\sqrt{\sigma}}$}}}%
\put(3090,200){\makebox(0,0){\ {$6.5$}}}%
\put(2841,200){\makebox(0,0){\ {$6$}}}%
\put(2592,200){\makebox(0,0){\ {$5.5$}}}%
\put(2343,200){\makebox(0,0){\ {$5$}}}%
\put(2094,200){\makebox(0,0){\ {$4.5$}}}%
\put(1845,200){\makebox(0,0){\ {$4$}}}%
\put(1596,200){\makebox(0,0){\ {$3.5$}}}%
\put(1347,200){\makebox(0,0){\ {$3$}}}%
\put(1098,200){\makebox(0,0){\ {$2.5$}}}%
\put(849,200){\makebox(0,0){\ {$2$}}}%
\put(600,200){\makebox(0,0){\ {$1.5$}}}%
\put(550,1690){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(550,1381){\makebox(0,0)[r]{\ \ {$7$}}}%
\put(550,1072){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(550,763){\makebox(0,0)[r]{\ \ {$5$}}}%
\put(550,454){\makebox(0,0)[r]{\ \ {$4$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eq1j13exn3fd4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eq1j13exn3fd4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Jul 16 17:28:21 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 557 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 815 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1072 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1329 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1587 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1844 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1138 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1626 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2114 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2602 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT2
1197 919 M
0 13 V
0 213 R
0 29 V
0 42 R
0 51 V
0 -26 R
0 64 V
0 82 R
0 77 V
1448 923 M
0 12 V
0 217 R
0 19 V
0 53 R
0 23 V
0 25 R
0 27 V
0 64 R
0 33 V
2203 948 M
0 12 V
0 253 R
0 25 V
0 -22 R
0 23 V
0 -17 R
0 85 V
0 102 R
0 49 V
1197 925 Circle
1197 1159 Circle
1197 1241 Circle
1197 1273 Circle
1197 1425 Circle
1448 929 Circle
1448 1161 Circle
1448 1236 Circle
1448 1286 Circle
1448 1379 Circle
2203 954 Circle
2203 1225 Circle
2203 1227 Circle
2203 1265 Circle
2203 1433 Circle
0.750 UL
LT0
650 1008 M
25 -6 V
24 -6 V
25 -5 V
25 -5 V
24 -5 V
25 -4 V
25 -4 V
24 -4 V
25 -4 V
24 -4 V
25 -3 V
25 -4 V
24 -3 V
25 -3 V
25 -2 V
24 -3 V
25 -2 V
25 -2 V
24 -3 V
25 -2 V
25 -1 V
24 -2 V
25 -2 V
25 -1 V
24 -2 V
25 -1 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 0 V
25 -1 V
24 -1 V
25 0 V
25 -1 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 1 V
24 0 V
25 1 V
25 0 V
24 1 V
25 0 V
25 1 V
24 1 V
25 1 V
25 0 V
24 1 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 1 V
24 2 V
25 1 V
25 1 V
24 1 V
25 2 V
25 1 V
24 1 V
25 2 V
25 1 V
24 2 V
25 1 V
24 2 V
25 1 V
25 2 V
24 1 V
25 2 V
25 2 V
24 1 V
25 2 V
25 2 V
24 2 V
25 1 V
25 2 V
24 2 V
25 2 V
25 2 V
24 1 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
0.750 UL
LT0
650 1258 M
25 -5 V
24 -4 V
25 -4 V
25 -3 V
24 -4 V
25 -3 V
25 -3 V
24 -3 V
25 -3 V
24 -2 V
25 -3 V
25 -2 V
24 -2 V
25 -2 V
25 -2 V
24 -2 V
25 -2 V
25 -1 V
24 -2 V
25 -1 V
25 -2 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 -1 V
24 0 V
25 -1 V
25 -1 V
24 0 V
25 -1 V
25 0 V
24 -1 V
25 0 V
25 0 V
24 -1 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 1 V
25 0 V
24 0 V
25 0 V
25 1 V
24 0 V
25 1 V
25 0 V
24 1 V
25 0 V
25 1 V
24 0 V
25 1 V
24 1 V
25 0 V
25 1 V
24 1 V
25 1 V
25 0 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 2 V
24 1 V
25 1 V
25 1 V
24 1 V
25 2 V
25 1 V
24 1 V
25 2 V
25 1 V
24 1 V
25 2 V
24 1 V
25 1 V
25 2 V
24 1 V
25 2 V
25 1 V
24 2 V
25 1 V
0.750 UL
LT0
650 1455 M
25 -4 V
24 -3 V
25 -4 V
25 -3 V
24 -2 V
25 -3 V
25 -3 V
24 -2 V
25 -2 V
24 -2 V
25 -2 V
25 -2 V
24 -2 V
25 -2 V
25 -1 V
24 -2 V
25 -1 V
25 -2 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 -1 V
25 -1 V
24 0 V
25 -1 V
24 -1 V
25 0 V
25 -1 V
24 0 V
25 -1 V
25 0 V
24 0 V
25 -1 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 1 V
25 0 V
25 0 V
24 0 V
25 1 V
25 0 V
24 1 V
25 0 V
25 0 V
24 1 V
25 0 V
24 1 V
25 1 V
25 0 V
24 1 V
25 0 V
25 1 V
24 1 V
25 0 V
25 1 V
24 1 V
25 1 V
25 0 V
24 1 V
25 1 V
25 1 V
24 1 V
25 0 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 2 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 2 V
24 1 V
25 1 V
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{E}{\sqrt{\sigma}}$}}}%
\put(3090,200){\makebox(0,0){\ {$4$}}}%
\put(2602,200){\makebox(0,0){\ {$3.5$}}}%
\put(2114,200){\makebox(0,0){\ {$3$}}}%
\put(1626,200){\makebox(0,0){\ {$2.5$}}}%
\put(1138,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1.5$}}}%
\put(600,1844){\makebox(0,0)[r]{\ \ {$12$}}}%
\put(600,1587){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1329){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1072){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,815){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,557){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eq2J0-d4n3n3f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eq2J0-d4n3n3f.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Jul 15 10:31:46 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 686 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1072 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1458 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1844 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1057 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1463 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1870 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2277 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2683 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
0.750 UL
LT0
650 1648 M
25 -24 V
24 -22 V
25 -22 V
25 -20 V
24 -19 V
25 -18 V
25 -18 V
24 -16 V
25 -16 V
24 -15 V
25 -14 V
25 -14 V
24 -13 V
25 -13 V
25 -12 V
24 -11 V
25 -11 V
25 -10 V
24 -10 V
25 -9 V
25 -9 V
24 -9 V
25 -8 V
25 -8 V
24 -7 V
25 -8 V
24 -6 V
25 -7 V
25 -6 V
24 -6 V
25 -6 V
25 -5 V
24 -5 V
25 -5 V
25 -5 V
24 -4 V
25 -4 V
25 -4 V
24 -4 V
25 -3 V
25 -4 V
24 -3 V
25 -3 V
24 -3 V
25 -3 V
25 -2 V
24 -2 V
25 -3 V
25 -2 V
24 -2 V
25 -1 V
25 -2 V
24 -2 V
25 -1 V
25 -1 V
24 -2 V
25 -1 V
24 -1 V
25 0 V
25 -1 V
24 -1 V
25 0 V
25 -1 V
24 0 V
25 0 V
25 0 V
24 -1 V
25 0 V
25 1 V
24 0 V
25 0 V
25 0 V
24 1 V
25 0 V
24 1 V
25 0 V
25 1 V
24 1 V
25 0 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 2 V
24 1 V
25 1 V
25 2 V
24 1 V
25 2 V
24 1 V
25 2 V
25 1 V
24 2 V
25 2 V
25 1 V
24 2 V
25 2 V
0.750 UL
LT7
650 1414 M
25 -27 V
24 -25 V
25 -24 V
25 -23 V
24 -22 V
25 -21 V
25 -19 V
24 -20 V
25 -18 V
24 -17 V
25 -17 V
25 -16 V
24 -15 V
25 -14 V
25 -14 V
24 -14 V
25 -12 V
25 -12 V
24 -12 V
25 -11 V
25 -11 V
24 -10 V
25 -10 V
25 -9 V
24 -9 V
25 -9 V
24 -8 V
25 -8 V
25 -7 V
24 -7 V
25 -7 V
25 -6 V
24 -6 V
25 -6 V
25 -6 V
24 -5 V
25 -5 V
25 -5 V
24 -5 V
25 -4 V
25 -4 V
24 -4 V
25 -4 V
24 -3 V
25 -4 V
25 -3 V
24 -3 V
25 -2 V
25 -3 V
24 -2 V
25 -2 V
25 -2 V
24 -2 V
25 -2 V
25 -2 V
24 -1 V
25 -1 V
24 -1 V
25 -2 V
25 0 V
24 -1 V
25 -1 V
25 0 V
24 -1 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 1 V
24 0 V
25 1 V
24 0 V
25 1 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 1 V
24 2 V
25 1 V
25 2 V
24 1 V
25 2 V
25 1 V
24 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
1.000 UP
1.000 UL
LT2
1018 1266 M
0 24 V
318 -174 R
0 29 V
635 -122 R
0 19 V
635 8 R
0 29 V
1018 1278 CircleF
1336 1131 CircleF
1971 1032 CircleF
2606 1064 CircleF
1.000 UP
1.000 UL
LT2
1106 1220 M
0 63 V
209 -193 R
0 54 V
628 -140 R
0 42 V
1106 1251 Dia
1315 1117 Dia
1943 1025 Dia
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{E}{\sqrt{\sigma}}$}}}%
\put(3090,200){\makebox(0,0){\ {$4.5$}}}%
\put(2683,200){\makebox(0,0){\ {$4$}}}%
\put(2277,200){\makebox(0,0){\ {$3.5$}}}%
\put(1870,200){\makebox(0,0){\ {$3$}}}%
\put(1463,200){\makebox(0,0){\ {$2.5$}}}%
\put(1057,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1.5$}}}%
\put(600,1844){\makebox(0,0)[r]{\ \ {$12$}}}%
\put(600,1458){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1072){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,686){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$4$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eqd4n3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eqd4n3.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Jul 15 10:26:06 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 454 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 609 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 763 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 918 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1072 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1226 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1381 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1535 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1690 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1844 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
894 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1138 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1382 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1626 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1870 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2114 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2358 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2602 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2846 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
0.500 UL
LT0
650 361 M
25 25 V
24 20 V
25 17 V
25 15 V
24 15 V
25 13 V
25 13 V
24 12 V
25 12 V
24 11 V
25 11 V
25 11 V
24 11 V
25 10 V
25 11 V
24 10 V
25 10 V
25 9 V
24 10 V
25 10 V
25 9 V
24 10 V
25 9 V
25 9 V
24 9 V
25 9 V
24 10 V
25 9 V
25 8 V
24 9 V
25 9 V
25 9 V
24 9 V
25 9 V
25 8 V
24 9 V
25 9 V
25 8 V
24 9 V
25 8 V
25 9 V
24 9 V
25 8 V
24 8 V
25 9 V
25 8 V
24 9 V
25 8 V
25 9 V
24 8 V
25 8 V
25 9 V
24 8 V
25 8 V
25 9 V
24 8 V
25 8 V
24 8 V
25 9 V
25 8 V
24 8 V
25 8 V
25 8 V
24 9 V
25 8 V
25 8 V
24 8 V
25 8 V
25 9 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 9 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
0.500 UL
LT0
650 1149 M
25 -13 V
24 -13 V
25 -11 V
25 -10 V
24 -9 V
25 -8 V
25 -7 V
24 -6 V
25 -6 V
24 -5 V
25 -4 V
25 -4 V
24 -3 V
25 -2 V
25 -2 V
24 -2 V
25 -1 V
25 -1 V
24 -1 V
25 0 V
25 0 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
24 2 V
25 2 V
25 2 V
24 3 V
25 3 V
25 2 V
24 3 V
25 3 V
25 4 V
24 3 V
25 4 V
25 3 V
24 4 V
25 4 V
25 4 V
24 4 V
25 5 V
24 4 V
25 4 V
25 5 V
24 5 V
25 4 V
25 5 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
25 6 V
24 5 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
25 6 V
24 6 V
25 5 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
24 7 V
25 6 V
25 6 V
24 6 V
25 7 V
25 6 V
24 6 V
25 7 V
25 6 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
25 6 V
24 7 V
25 6 V
24 7 V
25 7 V
25 6 V
24 7 V
25 7 V
25 6 V
24 7 V
25 7 V
0.500 UL
LT0
650 1809 M
25 -35 V
24 -32 V
25 -30 V
25 -27 V
24 -26 V
25 -23 V
25 -22 V
24 -20 V
25 -19 V
24 -17 V
25 -17 V
25 -15 V
24 -14 V
25 -13 V
25 -12 V
24 -11 V
25 -10 V
25 -10 V
24 -9 V
25 -8 V
25 -8 V
24 -7 V
25 -6 V
25 -6 V
24 -5 V
25 -5 V
24 -5 V
25 -4 V
25 -3 V
24 -4 V
25 -3 V
25 -2 V
24 -2 V
25 -2 V
25 -2 V
24 -1 V
25 -1 V
25 -1 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 3 V
25 3 V
24 2 V
25 3 V
25 3 V
24 4 V
25 3 V
25 3 V
24 4 V
25 3 V
25 4 V
24 3 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 5 V
24 4 V
25 4 V
25 5 V
24 4 V
25 5 V
25 5 V
24 4 V
25 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 5 V
25 6 V
24 5 V
25 5 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
0.500 UP
1.000 UL
LT2
871 491 M
0 5 V
190 78 R
0 5 V
382 144 R
0 6 V
381 121 R
0 13 V
381 124 R
0 7 V
762 212 R
0 30 V
871 494 CircleF
1061 576 CircleF
1443 726 CircleF
1824 856 CircleF
2205 991 CircleF
2967 1221 CircleF
0.500 UP
1.000 UL
LT2
871 1067 M
0 10 V
190 -46 R
0 11 V
382 17 R
0 16 V
381 47 R
0 27 V
381 52 R
0 19 V
762 166 R
0 55 V
871 1072 CircleF
1061 1036 CircleF
1443 1067 CircleF
1824 1136 CircleF
2205 1211 CircleF
2967 1413 CircleF
1.000 UP
1.000 UL
LT2
871 1625 M
0 16 V
190 -221 R
0 63 V
382 -154 R
0 58 V
381 -6 R
0 58 V
381 -41 R
0 51 V
871 1633 Star
1061 1451 Star
1443 1358 Star
1824 1410 Star
2205 1424 Star
1.000 UP
1.000 UL
LT2
871 1488 M
0 59 V
190 -157 R
0 68 V
382 -126 R
0 58 V
381 -19 R
0 55 V
381 -10 R
0 46 V
871 1518 Circle
1061 1424 Circle
1443 1361 Circle
1824 1398 Circle
2205 1439 Circle
1.000 UP
1.000 UL
LT2
871 1536 M
0 77 V
190 -142 R
0 70 V
382 -141 R
0 58 V
381 -109 R
0 71 V
381 -46 R
0 38 V
871 1575 Box
1061 1506 Box
1443 1429 Box
1824 1384 Box
2205 1393 Box
1.000 UP
1.000 UL
LT2
871 1600 M
0 134 V
190 -234 R
0 82 V
382 -220 R
0 98 V
381 -69 R
0 51 V
381 -28 R
0 52 V
871 1667 CircleF
1061 1541 CircleF
1443 1411 CircleF
1824 1417 CircleF
2205 1440 CircleF
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{E}{\sqrt{\sigma}}$}}}%
\put(3090,200){\makebox(0,0){\ {$6.5$}}}%
\put(2846,200){\makebox(0,0){\ {$6$}}}%
\put(2602,200){\makebox(0,0){\ {$5.5$}}}%
\put(2358,200){\makebox(0,0){\ {$5$}}}%
\put(2114,200){\makebox(0,0){\ {$4.5$}}}%
\put(1870,200){\makebox(0,0){\ {$4$}}}%
\put(1626,200){\makebox(0,0){\ {$3.5$}}}%
\put(1382,200){\makebox(0,0){\ {$3$}}}%
\put(1138,200){\makebox(0,0){\ {$2.5$}}}%
\put(894,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1.5$}}}%
\put(600,1844){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1690){\makebox(0,0)[r]{\ \ {$9$}}}%
\put(600,1535){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1381){\makebox(0,0)[r]{\ \ {$7$}}}%
\put(600,1226){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,1072){\makebox(0,0)[r]{\ \ {$5$}}}%
\put(600,918){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,763){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(600,609){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,454){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eqd4n3f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eqd4n3f.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Jul 15 10:27:16 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 454 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 609 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 763 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 918 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1072 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1226 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1381 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1535 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1690 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1844 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1138 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1626 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2114 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2602 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
0.500 UL
LT0
650 361 M
25 13 V
24 12 V
25 10 V
25 10 V
24 9 V
25 8 V
25 8 V
24 7 V
25 8 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
24 5 V
25 5 V
25 5 V
24 6 V
25 5 V
25 5 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
24 5 V
25 4 V
25 5 V
24 5 V
25 4 V
25 5 V
24 4 V
25 5 V
25 4 V
24 5 V
25 5 V
25 4 V
24 5 V
25 4 V
24 4 V
25 5 V
25 4 V
24 5 V
25 4 V
25 5 V
24 4 V
25 4 V
25 5 V
24 4 V
25 5 V
25 4 V
24 4 V
25 5 V
25 4 V
24 4 V
25 5 V
24 4 V
25 4 V
25 5 V
24 4 V
25 4 V
25 4 V
24 5 V
25 4 V
25 4 V
24 5 V
25 4 V
25 4 V
24 4 V
25 4 V
25 5 V
24 4 V
25 4 V
24 4 V
25 5 V
25 4 V
24 4 V
25 4 V
25 4 V
24 5 V
25 4 V
0.500 UL
LT0
650 1149 M
25 -7 V
24 -6 V
25 -7 V
25 -6 V
24 -5 V
25 -6 V
25 -5 V
24 -5 V
25 -4 V
24 -5 V
25 -4 V
25 -4 V
24 -3 V
25 -4 V
25 -3 V
24 -3 V
25 -3 V
25 -3 V
24 -2 V
25 -3 V
25 -2 V
24 -2 V
25 -2 V
25 -2 V
24 -1 V
25 -2 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 0 V
25 -1 V
24 0 V
25 -1 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 1 V
25 0 V
25 1 V
24 0 V
25 1 V
25 0 V
24 1 V
25 1 V
25 0 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
24 1 V
25 2 V
25 1 V
24 1 V
25 2 V
25 1 V
24 1 V
25 2 V
25 1 V
24 2 V
25 1 V
25 2 V
24 2 V
25 1 V
25 2 V
24 2 V
25 2 V
24 1 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 3 V
24 2 V
25 2 V
25 2 V
24 2 V
25 3 V
24 2 V
25 2 V
25 3 V
24 2 V
25 2 V
25 3 V
24 2 V
25 3 V
0.500 UL
LT0
650 1809 M
25 -18 V
24 -17 V
25 -16 V
25 -16 V
24 -15 V
25 -15 V
25 -14 V
24 -13 V
25 -13 V
24 -13 V
25 -12 V
25 -11 V
24 -11 V
25 -11 V
25 -10 V
24 -10 V
25 -10 V
25 -9 V
24 -9 V
25 -8 V
25 -9 V
24 -8 V
25 -7 V
25 -8 V
24 -7 V
25 -7 V
24 -6 V
25 -7 V
25 -6 V
24 -6 V
25 -6 V
25 -5 V
24 -5 V
25 -5 V
25 -5 V
24 -5 V
25 -5 V
25 -4 V
24 -4 V
25 -4 V
25 -4 V
24 -4 V
25 -3 V
24 -4 V
25 -3 V
25 -3 V
24 -3 V
25 -3 V
25 -3 V
24 -2 V
25 -3 V
25 -2 V
24 -3 V
25 -2 V
25 -2 V
24 -2 V
25 -2 V
24 -1 V
25 -2 V
25 -2 V
24 -1 V
25 -2 V
25 -1 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 0 V
25 -1 V
24 0 V
25 -1 V
24 0 V
25 -1 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 1 V
25 0 V
25 0 V
24 1 V
25 0 V
24 1 V
25 0 V
25 1 V
24 1 V
25 0 V
25 1 V
24 1 V
25 1 V
0.500 UP
1.000 UL
LT2
1197 518 M
0 6 V
251 51 R
0 6 V
754 132 R
0 13 V
1197 521 CircleF
1448 578 CircleF
2202 720 CircleF
0.500 UP
1.000 UL
LT2
1197 1043 M
0 15 V
251 -10 R
0 15 V
754 15 R
0 14 V
1197 1051 Circle
1448 1055 Circle
2202 1085 Circle
0.500 UP
1.000 UL
LT2
1197 1505 M
0 86 V
251 -82 R
0 31 V
754 -151 R
0 29 V
1197 1548 Star
1448 1524 Star
2202 1403 Star
0.500 UP
1.000 UL
LT2
1197 1531 M
0 120 V
251 -243 R
0 110 V
754 -98 R
0 86 V
1197 1591 Box
1448 1463 Box
2202 1463 Box
0.500 UP
1.000 UL
LT2
1197 1608 M
0 154 V
251 -269 R
0 96 V
754 -225 R
0 115 V
1197 1685 CircleF
1448 1541 CircleF
2202 1421 CircleF
0.500 UP
1.000 UL
LT2
1197 1496 M
0 103 V
251 -174 R
0 93 V
754 -172 R
0 76 V
1197 1547 Circle
1448 1472 Circle
2202 1384 Circle
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{E}{\sqrt{\sigma}}$}}}%
\put(3090,200){\makebox(0,0){\ {$4$}}}%
\put(2602,200){\makebox(0,0){\ {$3.5$}}}%
\put(2114,200){\makebox(0,0){\ {$3$}}}%
\put(1626,200){\makebox(0,0){\ {$2.5$}}}%
\put(1138,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1.5$}}}%
\put(600,1844){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1690){\makebox(0,0)[r]{\ \ {$9$}}}%
\put(600,1535){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1381){\makebox(0,0)[r]{\ \ {$7$}}}%
\put(600,1226){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,1072){\makebox(0,0)[r]{\ \ {$5$}}}%
\put(600,918){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,763){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(600,609){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,454){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eqd4n5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eqd4n5.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Jul 15 10:26:51 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 454 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 609 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 763 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 918 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1072 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1226 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1381 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1535 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1690 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1844 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1138 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1626 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2114 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2602 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
0.500 UL
LT0
650 361 M
25 13 V
24 12 V
25 10 V
25 10 V
24 9 V
25 8 V
25 8 V
24 7 V
25 8 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
24 5 V
25 5 V
25 5 V
24 6 V
25 5 V
25 5 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
24 5 V
25 4 V
25 5 V
24 5 V
25 4 V
25 5 V
24 4 V
25 5 V
25 4 V
24 5 V
25 5 V
25 4 V
24 5 V
25 4 V
24 4 V
25 5 V
25 4 V
24 5 V
25 4 V
25 5 V
24 4 V
25 4 V
25 5 V
24 4 V
25 5 V
25 4 V
24 4 V
25 5 V
25 4 V
24 4 V
25 5 V
24 4 V
25 4 V
25 5 V
24 4 V
25 4 V
25 4 V
24 5 V
25 4 V
25 4 V
24 5 V
25 4 V
25 4 V
24 4 V
25 4 V
25 5 V
24 4 V
25 4 V
24 4 V
25 5 V
25 4 V
24 4 V
25 4 V
25 4 V
24 5 V
25 4 V
0.500 UL
LT0
650 1149 M
25 -7 V
24 -6 V
25 -7 V
25 -6 V
24 -5 V
25 -6 V
25 -5 V
24 -5 V
25 -4 V
24 -5 V
25 -4 V
25 -4 V
24 -3 V
25 -4 V
25 -3 V
24 -3 V
25 -3 V
25 -3 V
24 -2 V
25 -3 V
25 -2 V
24 -2 V
25 -2 V
25 -2 V
24 -1 V
25 -2 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 0 V
25 -1 V
24 0 V
25 -1 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 1 V
25 0 V
25 1 V
24 0 V
25 1 V
25 0 V
24 1 V
25 1 V
25 0 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
24 1 V
25 2 V
25 1 V
24 1 V
25 2 V
25 1 V
24 1 V
25 2 V
25 1 V
24 2 V
25 1 V
25 2 V
24 2 V
25 1 V
25 2 V
24 2 V
25 2 V
24 1 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 3 V
24 2 V
25 2 V
25 2 V
24 2 V
25 3 V
24 2 V
25 2 V
25 3 V
24 2 V
25 2 V
25 3 V
24 2 V
25 3 V
0.500 UL
LT0
650 1809 M
25 -18 V
24 -17 V
25 -16 V
25 -16 V
24 -15 V
25 -15 V
25 -14 V
24 -13 V
25 -13 V
24 -13 V
25 -12 V
25 -11 V
24 -11 V
25 -11 V
25 -10 V
24 -10 V
25 -10 V
25 -9 V
24 -9 V
25 -8 V
25 -9 V
24 -8 V
25 -7 V
25 -8 V
24 -7 V
25 -7 V
24 -6 V
25 -7 V
25 -6 V
24 -6 V
25 -6 V
25 -5 V
24 -5 V
25 -5 V
25 -5 V
24 -5 V
25 -5 V
25 -4 V
24 -4 V
25 -4 V
25 -4 V
24 -4 V
25 -3 V
24 -4 V
25 -3 V
25 -3 V
24 -3 V
25 -3 V
25 -3 V
24 -2 V
25 -3 V
25 -2 V
24 -3 V
25 -2 V
25 -2 V
24 -2 V
25 -2 V
24 -1 V
25 -2 V
25 -2 V
24 -1 V
25 -2 V
25 -1 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 0 V
25 -1 V
24 0 V
25 -1 V
24 0 V
25 -1 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 1 V
25 0 V
25 0 V
24 1 V
25 0 V
24 1 V
25 0 V
25 1 V
24 1 V
25 0 V
25 1 V
24 1 V
25 1 V
0.500 UP
1.000 UL
LT2
1106 493 M
0 6 V
383 79 R
0 8 V
768 143 R
0 9 V
1106 496 CircleF
1489 582 CircleF
2257 733 CircleF
0.500 UP
1.000 UL
LT2
1106 1051 M
0 23 V
383 -26 R
0 24 V
768 -21 R
0 35 V
1106 1062 CircleF
1489 1060 CircleF
2257 1069 CircleF
1.000 UP
1.000 UL
LT2
1106 1605 M
0 36 V
383 -252 R
0 127 V
768 -174 R
0 102 V
1106 1623 Star
1489 1452 Star
2257 1393 Star
1.000 UP
1.000 UL
LT2
1106 1417 M
0 134 V
383 -142 R
0 110 V
768 -213 R
0 95 V
1106 1484 Circle
1489 1464 Circle
2257 1354 Circle
1.000 UP
1.000 UL
LT2
1106 1438 M
0 173 V
383 -110 R
0 157 V
768 -337 R
0 125 V
1106 1525 Box
1489 1580 Box
2257 1383 Box
1.000 UP
1.000 UL
LT2
1106 1603 M
0 204 V
383 -314 R
0 157 V
768 -235 R
0 157 V
1106 1705 CircleF
1489 1572 CircleF
2257 1493 CircleF
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{E}{\sqrt{\sigma}}$}}}%
\put(3090,200){\makebox(0,0){\ {$4$}}}%
\put(2602,200){\makebox(0,0){\ {$3.5$}}}%
\put(2114,200){\makebox(0,0){\ {$3$}}}%
\put(1626,200){\makebox(0,0){\ {$2.5$}}}%
\put(1138,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1.5$}}}%
\put(600,1844){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1690){\makebox(0,0)[r]{\ \ {$9$}}}%
\put(600,1535){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1381){\makebox(0,0)[r]{\ \ {$7$}}}%
\put(600,1226){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,1072){\makebox(0,0)[r]{\ \ {$5$}}}%
\put(600,918){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,763){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(600,609){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,454){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_ceffd4n3b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_ceffd4n3b.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Jul 13 08:11:51 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 686 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1072 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1458 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1844 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1098 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1497 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1895 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2293 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2692 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
980 1120 M
0 59 V
233 -78 R
0 47 V
466 -24 R
0 37 V
622 -60 R
0 112 V
903 1149 M
155 0 V
0 -25 R
310 0 V
0 18 R
622 0 V
0 15 R
621 0 V
980 1149 Circle
1213 1124 Circle
1679 1142 Circle
2301 1157 Circle
1.000 UP
1.000 UL
LT0
980 1707 M
0 137 V
233 -422 R
0 92 V
466 -215 R
0 56 V
622 -169 R
0 138 V
903 1783 M
155 0 V
0 -315 R
310 0 V
0 -141 R
622 0 V
0 -72 R
621 0 V
980 1783 CircleF
1213 1468 CircleF
1679 1327 CircleF
2301 1255 CircleF
0.250 UL
LTb
700 1072 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1895,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$c_{eff}$}}}%
\put(3090,200){\makebox(0,0){\ {$4.5$}}}%
\put(2692,200){\makebox(0,0){\ {$4$}}}%
\put(2293,200){\makebox(0,0){\ {$3.5$}}}%
\put(1895,200){\makebox(0,0){\ {$3$}}}%
\put(1497,200){\makebox(0,0){\ {$2.5$}}}%
\put(1098,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$1.5$}}}%
\put(650,1844){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(650,1458){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,1072){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,686){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_ceffd4n6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_ceffd4n6.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Jul 13 08:11:57 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 686 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1072 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1458 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1844 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1098 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1497 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1895 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2293 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2692 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
1274 1128 M
0 61 V
482 -32 R
0 83 V
2248 703 M
0 327 V
1113 1158 M
322 0 V
0 41 R
643 0 V
9 -332 R
322 0 V
1274 1158 Circle
1756 1199 Circle
2248 867 Circle
1.000 UP
1.000 UL
LT0
1274 1437 M
0 111 V
482 -218 R
0 120 V
2248 725 M
0 376 V
1113 1493 M
322 0 V
0 -103 R
643 0 V
9 -477 R
322 0 V
1274 1493 CircleF
1756 1390 CircleF
2248 913 CircleF
0.250 UL
LTb
700 1072 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1895,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$c_{eff}$}}}%
\put(3090,200){\makebox(0,0){\ {$4.5$}}}%
\put(2692,200){\makebox(0,0){\ {$4$}}}%
\put(2293,200){\makebox(0,0){\ {$3.5$}}}%
\put(1895,200){\makebox(0,0){\ {$3$}}}%
\put(1497,200){\makebox(0,0){\ {$2.5$}}}%
\put(1098,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$1.5$}}}%
\put(650,1844){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(650,1458){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,1072){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,686){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_ceffd4n6_k2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_ceffd4n6_k2.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Jul 21 15:42:46 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 557 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 815 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1072 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1329 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1587 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1844 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1041 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1383 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1724 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2066 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2407 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2749 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
1634 995 M
0 381 V
2168 820 M
0 391 V
2702 712 M
0 298 V
1456 1185 M
356 0 V
0 -170 R
712 0 V
0 -154 R
356 0 V
1634 1185 Circle
2168 1015 Circle
2702 861 Circle
1.000 UP
1.000 UL
LT0
1634 1165 M
0 638 V
2168 871 M
0 515 V
2702 732 M
0 340 V
1456 1484 M
356 0 V
0 -355 R
712 0 V
0 -227 R
356 0 V
1634 1484 CircleF
2168 1129 CircleF
2702 902 CircleF
0.250 UL
LTb
700 815 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1895,50){\makebox(0,0){\large{$l\surd\sigma_{2A}$}}}%
\put(200,1322){\makebox(0,0){\large{$c_{eff}$}}}%
\put(3090,200){\makebox(0,0){\ {$5$}}}%
\put(2749,200){\makebox(0,0){\ {$4.5$}}}%
\put(2407,200){\makebox(0,0){\ {$4$}}}%
\put(2066,200){\makebox(0,0){\ {$3.5$}}}%
\put(1724,200){\makebox(0,0){\ {$3$}}}%
\put(1383,200){\makebox(0,0){\ {$2.5$}}}%
\put(1041,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$1.5$}}}%
\put(650,1844){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(650,1587){\makebox(0,0)[r]{\ \ {$2.5$}}}%
\put(650,1329){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(650,1072){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,815){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,557){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\end{picture}%
\endgroup
\endinput

